Exploiting Near-Field Dynamics with Movable Antennas to Enhance Discrete Transmissive RIS

The design of low-complexity transceivers is crucial for the deployment of next-generation wireless systems. In this work, we combine two emerging concepts, movable antennas (MA) and transmissive reconfigurable intelligent surfaces (TRIS), which have recently attracted significant attention for enhancing wireless communication performance. In particular, we propose a compact base station (BS) architecture that integrates a single MA with a TRIS operating in their near-field region. We address the joint optimization of the MA location and the quantized TRIS phase configuration. Due to the non-convex coupling between spatial positioning and discrete phase constraints, an alternating optimization (AO) framework is developed, where the MA position is updated via gradient ascent (GA) and the TRIS phases are optimized through quantized phase alignment. Simulation results demonstrate that the proposed architecture significantly outperforms conventional BS designs equipped with fixed fully-active antenna arrays under the same channel model and transmit power constraint. Moreover, MA repositioning effectively mitigates the performance degradation caused by discrete TRIS phase quantization in near-field propagation environments. This reveals a favorable trade-off between hardware complexity and spatial signal processing, where the spatial adaptability of the MA can compensate for low-resolution TRIS phase control.

==> Figures/NF_FF_TRIS_vs_Pmax.tex <==
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.475cm,
height=5.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{P}\text{ [dBm]}$},
ymin=-5,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={SNR [dB]},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
% legend style={
%     at={(0.99,0.01)},
%     anchor=south east,
%     legend cell align=left,
%     align=left,
%     draw=white!15!black
% }
legend style={
	at={(0.5,-0.22)},        % center below axis
	anchor=north,
	legend columns=2,        % <-- two columns
	legend cell align=left,
	draw=white!15!black
}
]



\addplot [color=mycolor2, dashed, line width=0.8pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
% 0	51.1660433031917\\
% 1	52.1660433031917\\
% 2	53.1660433031917\\
% 3	54.1660433031917\\
% 4	55.1660433031917\\
% 5	56.1660433031917\\
% 6	57.1660433031917\\
% 7	58.1660433031917\\
% 8	59.1660433031917\\
% 9	60.1660433031917\\
% 10	61.1660433031917\\
% 11	62.1660433031917\\
% 12	63.1660433031917\\
% 13	64.1660433031917\\
% 14	65.1660433031917\\
% 15	66.1660433031917\\
% 16	67.1660433031917\\
% 17	68.1660433031917\\
% 18	69.1660433031917\\
% 19	70.1660433031917\\
% 20	71.1660433031917\\
0	2.16022315935437\\
1	3.16022315935437\\
2	4.16022315935437\\
3	5.16022315935437\\
4	6.16022315935437\\
5	7.16022315935437\\
6	8.16022315935437\\
7	9.16022315935437\\
8	10.1602231593544\\
9	11.1602231593544\\
10	12.1602231593544\\
11	13.1602231593544\\
12	14.1602231593544\\
13	15.1602231593544\\
14	16.1602231593544\\
15	17.1602231593544\\
16	18.1602231593544\\
17	19.1602231593544\\
18	20.1602231593544\\
19	21.1602231593544\\
20	22.1602231593544\\
};
\addlegendentry{$\text{Far-field  (d}^\text{T}\text{=7 m)}$}  


\addplot [color=mycolor1, line width=0.8pt, mark=triangle*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
% 0	62.3952076041864\\
% 1	63.3952076041864\\
% 2	64.3952076041864\\
% 3	65.3952076041864\\
% 4	66.3952076041864\\
% 5	67.3952076041864\\
% 6	68.3952076041864\\
% 7	69.3952076041864\\
% 8	70.3952076041864\\
% 9	71.3952076041864\\
% 10	72.3952076041864\\
% 11	73.3952076041864\\
% 12	74.3952076041864\\
% 13	75.3952076041864\\
% 14	76.3952076041864\\
% 15	77.3952076041864\\
% 16	78.3952076041864\\
% 17	79.3952076041864\\
% 18	80.3952076041864\\
% 19	81.3952076041864\\
% 20	82.3952076041864\\
0	21.1683648701483\\
1	22.1683648701483\\
2	23.1683648701483\\
3	24.1683648701483\\
4	25.1683648701483\\
5	26.1683648701483\\
6	27.1683648701483\\
7	28.1683648701483\\
8	29.1683648701483\\
9	30.1683648701483\\
10	31.1683648701483\\
11	32.1683648701483\\
12	33.1683648701483\\
13	34.1683648701483\\
14	35.1683648701483\\
15	36.1683648701483\\
16	37.1683648701483\\
17	38.1683648701483\\
18	39.1683648701483\\
19	40.1683648701483\\
20	41.1683648701483\\
};
\addlegendentry{$\text{Near-field (d}^\text{T}\text{=0.5 m)}$} 




 


\addplot [color=mycolor2, dashed, line width=0.8pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
% 0	48.7846938563011\\
% 1	49.7846938563011\\
% 2	50.7846938563011\\
% 3	51.7846938563011\\
% 4	52.7846938563011\\
% 5	53.7846938563011\\
% 6	54.7846938563011\\
% 7	55.7846938563011\\
% 8	56.7846938563011\\
% 9	57.7846938563011\\
% 10	58.7846938563011\\
% 11	59.7846938563011\\
% 12	60.7846938563011\\
% 13	61.7846938563011\\
% 14	62.7846938563011\\
% 15	63.7846938563011\\
% 16	64.7846938563011\\
% 17	65.7846938563011\\
% 18	66.7846938563011\\
% 19	67.7846938563011\\
% 20	68.7846938563011\\
0	0.394704248979947\\
1	1.39470424897995\\
2	2.39470424897995\\
3	3.39470424897995\\
4	4.39470424897995\\
5	5.39470424897995\\
6	6.39470424897995\\
7	7.39470424897995\\
8	8.39470424897995\\
9	9.39470424897995\\
10	10.3947042489799\\
11	11.3947042489799\\
12	12.3947042489799\\
13	13.3947042489799\\
14	14.3947042489799\\
15	15.3947042489799\\
16	16.3947042489799\\
17	17.3947042489799\\
18	18.3947042489799\\
19	19.3947042489799\\
20	20.3947042489799\\
};
\addlegendentry{$\text{Far-field  (d}^\text{T}\text{=9 m)}$} 

\addplot [color=mycolor1, line width=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
% 0	57.2201733505414\\
% 1	58.2201733505415\\
% 2	59.2201733505414\\
% 3	60.2201733505414\\
% 4	61.2201733505415\\
% 5	62.2201733505414\\
% 6	63.2201733505415\\
% 7	64.2201733505414\\
% 8	65.2201733505414\\
% 9	66.2201733505414\\
% 10	67.2201733505414\\
% 11	68.2201733505414\\
% 12	69.2201733505414\\
% 13	70.2201733505415\\
% 14	71.2201733505414\\
% 15	72.2201733505414\\
% 16	73.2201733505414\\
% 17	74.2201733505414\\
% 18	75.2201733505415\\
% 19	76.2201733505414\\
% 20	77.2201733505414\\
0	15.6323379119983\\
1	16.6323379119983\\
2	17.6323379119983\\
3	18.6323379119983\\
4	19.6323379119983\\
5	20.6323379119983\\
6	21.6323379119983\\
7	22.6323379119983\\
8	23.6323379119983\\
9	24.6323379119983\\
10	25.6323379119983\\
11	26.6323379119983\\
12	27.6323379119983\\
13	28.6323379119983\\
14	29.6323379119983\\
15	30.6323379119983\\
16	31.6323379119983\\
17	32.6323379119983\\
18	33.6323379119983\\
19	34.6323379119983\\
20	35.6323379119983\\
};
\addlegendentry{$\text{Near-field (d}^\text{T}\text{=1 m)}$}



\addplot [color=mycolor2, dashed, line width=0.8pt, mark=x, mark options={solid, mycolor2}, mark size = 2.5pt]
  table[row sep=crcr]{%
% 0	48.6982051418526\\
% 1	49.6982051418526\\
% 2	50.6982051418526\\
% 3	51.6982051418526\\
% 4	52.6982051418526\\
% 5	53.6982051418526\\
% 6	54.6982051418526\\
% 7	55.6982051418526\\
% 8	56.6982051418526\\
% 9	57.6982051418526\\
% 10	58.6982051418526\\
% 11	59.6982051418526\\
% 12	60.6982051418526\\
% 13	61.6982051418526\\
% 14	62.6982051418526\\
% 15	63.6982051418526\\
% 16	64.6982051418526\\
% 17	65.6982051418526\\
% 18	66.6982051418526\\
% 19	67.6982051418526\\
% 20	68.6982051418526\\
0	0.0322453720843153\\
1	1.03224537208432\\
2	2.03224537208432\\
3	3.03224537208431\\
4	4.03224537208431\\
5	5.03224537208432\\
6	6.03224537208432\\
7	7.03224537208432\\
8	8.03224537208431\\
9	9.03224537208431\\
10	10.0322453720843\\
11	11.0322453720843\\
12	12.0322453720843\\
13	13.0322453720843\\
14	14.0322453720843\\
15	15.0322453720843\\
16	16.0322453720843\\
17	17.0322453720843\\
18	18.0322453720843\\
19	19.0322453720843\\
20	20.0322453720843\\
};
\addlegendentry{$\text{Far-field  (d}^\text{T}\text{=9.5 m)}$} 



\end{axis}
\end{tikzpicture}

\end{document}

==> Figures/SNR_vs_Bits.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.207cm,
height=5.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=5,
xtick={1,2,3,4,5},
xticklabels={{1},{2},{3},{4},{Cont}},
xlabel style={font=\color{white!15!black}},
xlabel={Quantization bits (b) and Continuous case},
ymin=15,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{SNR [dB]}$}, % at P}_{\text{max}}\text{=13.6 dBm}$},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={SNR vs Quantization bits},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
	at={(0.5,-0.22)},        % center below axis
	anchor=north,
	legend columns=2,        % <-- two columns
	legend cell align=left,
	draw=white!15!black
}
]
\addplot [color=mycolor1, line width=0.8pt, mark=x, mark options={solid, mycolor1}, mark size = 2.5pt]
  table[row sep=crcr]{%
% 1	63.6988780044717\\
% 2	63.6988780044715\\
% 3	63.6988780044719\\
% 4	63.7223212327977\\
% 5	63.7616542796183\\
1	23.2306180993174\\
2	23.2306181025882\\
3	23.2306181006065\\
4	23.2490515860413\\
5	23.288719150632\\
};
\addlegendentry{Optimized MA, TRIS 8x8} % 10x10

\addplot [color=mycolor2, dashed, line width=0.8pt, mark=x, mark options={solid, mycolor2}, mark size = 2.5pt]
  table[row sep=crcr]{%
% 1	59.2790561796337\\
% 2	62.1130455956232\\
% 3	62.7586271647064\\
% 4	62.9219482774773\\
% 5	63.7616542796183\\
1	18.7929543730021\\
2	21.6273003292686\\
3	22.2842319261619\\
4	22.4506763706323\\
5	23.288719150632\\
};
\addlegendentry{Fixed Antenna, TRIS 8x8} % 10x10


\addplot [color=mycolor1, line width=0.8pt, mark=triangle*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
% 1	69.2946620594753\\
% 2	69.8800835051474\\
% 3	70.6063759693548\\
% 4	70.7456987604244\\
% 5	70.7955572303543\\
1	30.0151256683885\\
2	29.4091155738557\\
3	30.1640297362134\\
4	30.2730165064876\\
5	30.3226428291504\\
};
\addlegendentry{Optimized MA, TRIS 12x12} % 14x14

\addplot [color=mycolor2, dashed, line width=0.8pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
% 1	66.1331605326322\\
% 2	69.1183854081613\\
% 3	69.7935812773463\\
% 4	69.9568936775359\\
% 5	70.7955572303543\\
1	25.6751428036041\\
2	28.6460594880123\\
3	29.3226079090878\\
4	29.4858108826987\\
5	30.3226428291504\\
};
\addlegendentry{Fixed Antenna, TRIS 12x12} % 14x14


\addplot [color=mycolor1, line width=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
% 1	73.4597161773277\\
% 2	74.8111792074227\\
% 3	75.3926080111418\\
% 4	75.7010832606595\\
% 5	75.7795184894388\\
1	34.3175456456607\\
2	34.6725184202962\\
3	35.1217355365167\\
4	35.2556750450738\\
5	35.3066330883348\\
};
\addlegendentry{Optimized MA, TRIS 16x16} % 18x18


\addplot [color=mycolor2, dashed, line width=0.8pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
% 1	71.1255556788705\\
% 2	74.1068258097909\\
% 3	74.7883522618588\\
% 4	74.9462968083426\\
% 5	75.7795184894388\\
1	30.6510704417581\\
2	33.6356803206689\\
3	34.3159578268037\\
4	34.4756584321076\\
5	35.3066330883348\\
};
\addlegendentry{Fixed Antenna, TRIS 16x16} %18x18

\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/SNR_vs_Pmax.tex <==
% This file was created by matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
	
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\definecolor{deepPurple}{RGB}{102,0,153}

%
\begin{tikzpicture}

\begin{axis}[%
width=8.414cm,
height=5.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{P}\text{ [dBm]}$},
ymin=2,
ymax=48,
ylabel style={font=\color{white!15!black}},
ylabel={SNR [dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\text{ Conventional BS vs Compact BS Performance}$},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
% legend style={at={(0.01,-0.2)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
% legend style={
%     at={(0.99,0.01)},
%     anchor=south east,
%     legend cell align=left,
%     legend columns=2,
%     align=left,
%     draw=white!15!black
% }
legend style={
    at={(0.5,-0.22)},        % center below axis
    anchor=north,
    legend columns=2,        % <-- two columns
    legend cell align=left,
    draw=white!15!black
}
]







\addplot [dotted, color=mycolor4, mark = *, line width=0.8pt]
  table[row sep=crcr]{%
% 0	64.2177450717171\\
% 1	65.2177450717171\\
% 2	66.2177450717171\\
% 3	67.2177450717171\\
% 4	68.2177450717171\\
% 5	69.2177450717171\\
% 6	70.2177450717171\\
% 7	71.2177450717171\\
% 8	72.2177450717171\\
% 9	73.2177450717171\\
% 10	74.2177450717171\\
% 11	75.2177450717171\\
% 12	76.2177450717171\\
% 13	77.2177450717171\\
% 14	78.2177450717171\\
% 15	79.2177450717171\\
% 16	80.2177450717171\\
% 17	81.2177450717171\\
% 18	82.2177450717171\\
% 19	83.2177450717171\\
% 20	84.2177450717171\\
0	23.706974576834\\
1	24.706974576834\\
2	25.706974576834\\
3	26.706974576834\\
4	27.706974576834\\
5	28.706974576834\\
6	29.706974576834\\
7	30.706974576834\\
8	31.706974576834\\
9	32.706974576834\\
10	33.706974576834\\
11	34.706974576834\\
12	35.706974576834\\
13	36.706974576834\\
14	37.706974576834\\
15	38.706974576834\\
16	39.706974576834\\
17	40.706974576834\\
18	41.706974576834\\
19	42.706974576834\\
20	43.706974576834\\
};
\addlegendentry{$\text{Proposed BS (N=18x18) UB}$}


\addplot [dotted, color=mycolor4, line width=0.8pt, mark=triangle*, mark size = 3 pt]
  table[row sep=crcr]{%
% 0	54.0340070212975\\
% 1	55.0340070212976\\
% 2	56.0340070212975\\
% 3	57.0340070212976\\
% 4	58.0340070212976\\
% 5	59.0340070212975\\
% 6	60.0340070212976\\
% 7	61.0340070212975\\
% 8	62.0340070212976\\
% 9	63.0340070212976\\
% 10	64.0340070212976\\
% 11	65.0340070212976\\
% 12	66.0340070212976\\
% 13	67.0340070212976\\
% 14	68.0340070212976\\
% 15	69.0340070212976\\
% 16	70.0340070212976\\
% 17	71.0340070212976\\
% 18	72.0340070212976\\
% 19	73.0340070212976\\
% 20	74.0340070212976\\
0	13.5607509864297\\
1	14.5607509864297\\
2	15.5607509864297\\
3	16.5607509864297\\
4	17.5607509864297\\
5	18.5607509864297\\
6	19.5607509864297\\
7	20.5607509864297\\
8	21.5607509864297\\
9	22.5607509864297\\
10	23.5607509864297\\
11	24.5607509864297\\
12	25.5607509864297\\
13	26.5607509864297\\
14	27.5607509864297\\
15	28.5607509864297\\
16	29.5607509864297\\
17	30.5607509864297\\
18	31.5607509864297\\
19	32.5607509864297\\
20	33.5607509864297\\
};
\addlegendentry{$\text{Proposed BS (N=10x10) UB}$}



\addplot [solid, mark=*, color=mycolor1, line width=0.8pt]
table[row sep=crcr]{%
% 0	63.3921585806084\\
% 1	64.3921585806084\\
% 2	65.3921585806084\\
% 3	66.3921585806084\\
% 4	67.3921585806084\\
% 5	68.3921585806084\\
% 6	69.3921585806084\\
% 7	70.3921585806084\\
% 8	71.3921585806084\\
% 9	72.3921585806084\\
% 10	73.3921585806084\\
% 11	74.3921585806084\\
% 12	75.3921585806084\\
% 13	76.3921585806084\\
% 14	77.3921585806084\\
% 15	78.3921585806084\\
% 16	79.3921585806084\\
% 17	80.3921585806084\\
% 18	81.3921585806084\\
% 19	82.3921585806084\\
% 20	83.3921585806084\\
0	23.0153353968054\\
1	24.0153353968054\\
2	25.0153353968054\\
3	26.0153353968054\\
4	27.0153353968054\\
5	28.0153353968054\\
6	29.0153353968054\\
7	30.0153353968054\\
8	31.0153353968054\\
9	32.0153353968054\\
10	33.0153353968054\\
11	34.0153353968054\\
12	35.0153353968054\\
13	36.0153353968054\\
14	37.0153353968054\\
15	38.0153353968054\\
16	39.0153353968054\\
17	40.0153353968054\\
18	41.0153353968054\\
19	42.0153353968054\\
20	43.0153353968054\\
};
\addlegendentry{Proposed BS (N=18x18)}



% \addplot [dashed, mark=triangle, mark options={solid}, color=mycolor2, line width=0.8pt]
% table[row sep=crcr]{%
% 	% 0	53.6094360292439\\
% 	% 1	54.6094360292439\\
% 	% 2	55.6094360292439\\
% 	% 3	56.6094360292439\\
% 	% 4	57.6094360292439\\
% 	% 5	58.6094360292439\\
% 	% 6	59.6094360292439\\
% 	% 7	60.6094360292439\\
% 	% 8	61.6094360292439\\
% 	% 9	62.6094360292439\\
% 	% 10	63.6094360292439\\
% 	% 11	64.6094360292439\\
% 	% 12	65.6094360292439\\
% 	% 13	66.6094360292439\\
% 	% 14	67.6094360292439\\
% 	% 15	68.6094360292439\\
% 	% 16	69.6094360292439\\
% 	% 17	70.6094360292439\\
% 	% 18	71.6094360292439\\
% 	% 19	72.6094360292439\\
% 	% 20	73.6094360292439\\
% 0	53.8490439179024\\
% 1	54.8490439179024\\
% 2	55.8490439179024\\
% 3	56.8490439179024\\
% 4	57.8490439179024\\
% 5	58.8490439179024\\
% 6	59.8490439179024\\
% 7	60.8490439179024\\
% 8	61.8490439179024\\
% 9	62.8490439179024\\
% 10	63.8490439179024\\
% 11	64.8490439179024\\
% 12	65.8490439179024\\
% 13	66.8490439179024\\
% 14	67.8490439179024\\
% 15	68.8490439179024\\
% 16	69.8490439179024\\
% 17	70.8490439179024\\
% 18	71.8490439179024\\
% 19	72.8490439179024\\
% 20	73.8490439179024\\
% };
% \addlegendentry{Conventional (M=5)}



% \addplot [solid, mark=triangle*, color=mycolor1, line width=0.8pt]
% table[row sep=crcr]{%
% 	% 0	55.4235779625945\\
% 	% 1	56.4235779625945\\
% 	% 2	57.4235779625945\\
% 	% 3	58.4235779625945\\
% 	% 4	59.4235779625945\\
% 	% 5	60.4235779625945\\
% 	% 6	61.4235779625945\\
% 	% 7	62.4235779625945\\
% 	% 8	63.4235779625945\\
% 	% 9	64.4235779625945\\
% 	% 10	65.4235779625945\\
% 	% 11	66.4235779625945\\
% 	% 12	67.4235779625945\\
% 	% 13	68.4235779625945\\
% 	% 14	69.4235779625945\\
% 	% 15	70.4235779625945\\
% 	% 16	71.4235779625945\\
% 	% 17	72.4235779625945\\
% 	% 18	73.4235779625945\\
% 	% 19	74.4235779625945\\
% 	% 20	75.4235779625945\\
%     0	59.2591786659728\\
% 1	60.2591786659729\\
% 2	61.2591786659728\\
% 3	62.2591786659728\\
% 4	63.2591786659729\\
% 5	64.2591786659729\\
% 6	65.2591786659729\\
% 7	66.2591786659729\\
% 8	67.2591786659728\\
% 9	68.2591786659729\\
% 10	69.2591786659729\\
% 11	70.2591786659729\\
% 12	71.2591786659729\\
% 13	72.2591786659728\\
% 14	73.2591786659729\\
% 15	74.2591786659729\\
% 16	75.2591786659729\\
% 17	76.2591786659729\\
% 18	77.2591786659728\\
% 19	78.2591786659729\\
% 20	79.2591786659729\\
% };
% \addlegendentry{Compact BS (N=14x14)}










\addplot [solid, mark=triangle*, color=mycolor1, line width=0.8pt ]
table[row sep=crcr]{%
% 0	53.7650404917884\\
% 1	54.7650404917885\\
% 2	55.7650404917884\\
% 3	56.7650404917884\\
% 4	57.7650404917885\\
% 5	58.7650404917884\\
% 6	59.7650404917885\\
% 7	60.7650404917884\\
% 8	61.7650404917884\\
% 9	62.7650404917885\\
% 10	63.7650404917884\\
% 11	64.7650404917885\\
% 12	65.7650404917885\\
% 13	66.7650404917884\\
% 14	67.7650404917885\\
% 15	68.7650404917885\\
% 16	69.7650404917885\\
% 17	70.7650404917885\\
% 18	71.7650404917884\\
% 19	72.7650404917885\\
% 20	73.7650404917885\\
0	13.4147602858211\\
1	14.4147602858211\\
2	15.4147602858211\\
3	16.4147602858211\\
4	17.4147602858211\\
5	18.4147602858211\\
6	19.4147602858211\\
7	20.4147602858211\\
8	21.4147602858211\\
9	22.4147602858211\\
10	23.4147602858211\\
11	24.4147602858211\\
12	25.4147602858211\\
13	26.4147602858211\\
14	27.4147602858211\\
15	28.4147602858211\\
16	29.4147602858211\\
17	30.4147602858211\\
18	31.4147602858211\\
19	32.4147602858211\\
20	33.4147602858211\\
};
\addlegendentry{Proposed BS (N=10x10)}


% \addplot [dotted, color=mycolor1, line width=0.8pt]
%   table[row sep=crcr]{%
% 0	40.9677641538657\\
% 1	41.9677641538657\\
% 2	42.9677641538657\\
% 3	43.9677641538657\\
% 4	44.9677641538657\\
% 5	45.9677641538657\\
% 6	46.9677641538657\\
% 7	47.9677641538657\\
% 8	48.9677641538657\\
% 9	49.9677641538657\\
% 10	50.9677641538657\\
% 11	51.9677641538657\\
% 12	52.9677641538657\\
% 13	53.9677641538657\\
% 14	54.9677641538657\\
% 15	55.9677641538657\\
% 16	56.9677641538657\\
% 17	57.9677641538657\\
% 18	58.9677641538657\\
% 19	59.9677641538657\\
% 20	60.9677641538657\\
% };
% \addlegendentry{Compact BS (N=6x6)}






\addplot [dashed, mark=o, mark options={solid}, color=mycolor2, line width=0.8pt]
table[row sep=crcr]{%
% 0	56.8593314997834\\
% 1	57.8593314997834\\
% 2	58.8593314997834\\
% 3	59.8593314997834\\
% 4	60.8593314997834\\
% 5	61.8593314997834\\
% 6	62.8593314997834\\
% 7	63.8593314997834\\
% 8	64.8593314997834\\
% 9	65.8593314997834\\
% 10	66.8593314997834\\
% 11	67.8593314997835\\
% 12	68.8593314997834\\
% 13	69.8593314997834\\
% 14	70.8593314997834\\
% 15	71.8593314997834\\
% 16	72.8593314997835\\
% 17	73.8593314997834\\
% 18	74.8593314997834\\
% 19	75.8593314997834\\
% 20	76.8593314997834\\
0	16.6999800314784\\
1	17.6999800314784\\
2	18.6999800314784\\
3	19.6999800314784\\
4	20.6999800314784\\
5	21.6999800314784\\
6	22.6999800314784\\
7	23.6999800314784\\
8	24.6999800314784\\
9	25.6999800314784\\
10	26.6999800314784\\
11	27.6999800314784\\
12	28.6999800314784\\
13	29.6999800314784\\
14	30.6999800314784\\
15	31.6999800314784\\
16	32.6999800314784\\
17	33.6999800314784\\
18	34.6999800314784\\
19	35.6999800314784\\
20	36.6999800314784\\
};
\addlegendentry{Conventional BS (M=10)}

\addplot [dashed, mark=triangle, mark options={solid}, color=mycolor2, line width=0.8pt, mark size = 2.5pt]
  table[row sep=crcr]{%
% 0	46.8593478344843\\
% 1	47.8593478344844\\
% 2	48.8593478344843\\
% 3	49.8593478344843\\
% 4	50.8593478344844\\
% 5	51.8593478344843\\
% 6	52.8593478344844\\
% 7	53.8593478344843\\
% 8	54.8593478344843\\
% 9	55.8593478344844\\
% 10	56.8593478344843\\
% 11	57.8593478344844\\
% 12	58.8593478344843\\
% 13	59.8593478344844\\
% 14	60.8593478344844\\
% 15	61.8593478344843\\
% 16	62.8593478344844\\
% 17	63.8593478344843\\
% 18	64.8593478344843\\
% 19	65.8593478344844\\
% 20	66.8593478344843\\
0	6.69998082065976\\
1	7.69998082065976\\
2	8.69998082065976\\
3	9.69998082065976\\
4	10.6999808206598\\
5	11.6999808206598\\
6	12.6999808206598\\
7	13.6999808206598\\
8	14.6999808206598\\
9	15.6999808206598\\
10	16.6999808206598\\
11	17.6999808206598\\
12	18.6999808206598\\
13	19.6999808206598\\
14	20.6999808206598\\
15	21.6999808206598\\
16	22.6999808206598\\
17	23.6999808206598\\
18	24.6999808206598\\
19	25.6999808206598\\
20	26.6999808206598\\
};
\addlegendentry{Conventional BS (M=1)}





\end{axis}
\end{tikzpicture}%

\end{document}
